Length of fully faithful framed bicategories

The length of a double category is a numerical invariant measuring the 'work' it takes to reconstruct the double category from its globular data. The smallest possible length of a double category is 1. It is conjectured that framed bicategories are of length 1. In this paper we prove this conjecture for a particular class of framed bicategories, namely for those double categories for which all their unit squares are cartesian/opcartesian. We call these framed bicategories fully faithful/absolutely dense.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7877607336673347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,106.16) -- (300,106.16) ;
%Straight Lines [id:da9759095826557274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,156.16) -- (300,156.16) ;
%Straight Lines [id:da18597563548916107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,106.16) -- (250,156.16) ;
%Straight Lines [id:da14197164508411986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,106.16) -- (300,156.16) ;
%Straight Lines [id:da6491326330399101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,156.16) -- (250,206.16) ;
%Straight Lines [id:da9720182917127591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,156.16) -- (300,206.16) ;
%Straight Lines [id:da12141680244114672] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,206.16) -- (300,206.16) ;
%Straight Lines [id:da49791644918600086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,255.76) -- (300,255.76) ;
%Straight Lines [id:da4138836260794755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,205.76) -- (250,255.76) ;
%Straight Lines [id:da8206129649227742] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,205.76) -- (300,255.76) ;
%Straight Lines [id:da07098951573509349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,107.16) -- (420,107.16) ;
%Straight Lines [id:da9043700173498049] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,157.16) -- (420,157.16) ;
%Straight Lines [id:da03856081605138628] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,107.16) -- (370,157.16) ;
%Straight Lines [id:da7019061115649218] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (420,107.16) -- (420,157.16) ;
%Straight Lines [id:da23166703294015933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,157.16) -- (370,207.16) ;
%Straight Lines [id:da7441810072854169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (420,157.16) -- (420,207.16) ;
%Straight Lines [id:da44086769485512356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,207.16) -- (420,207.16) ;
%Straight Lines [id:da9474179704968283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,256.76) -- (420,256.76) ;
%Straight Lines [id:da2811809123703888] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,206.76) -- (370,256.76) ;
%Straight Lines [id:da25714733341107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (420,206.76) -- (420,256.76) ;

% Text Node
\draw (302.36,172.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (239.36,171.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (268.36,222.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (268.21,174.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (267.96,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (236.45,150.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (236.27,198.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (305.91,151.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (305.91,199.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (422.36,173.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (359.36,172.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (388.36,223.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (388.21,175.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (387.96,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};
% Text Node
\draw (356.45,151.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (356.27,199.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (425.91,152.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (425.91,200.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da880350006360825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (309.67,89.73) -- (359.67,89.73) ;
%Straight Lines [id:da008607599705094393] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (309.67,139.73) -- (359.67,139.73) ;
%Straight Lines [id:da6977863952114813] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (309.67,89.73) -- (309.67,139.73) ;
%Straight Lines [id:da5405991405260375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (359.67,89.73) -- (359.67,139.73) ;

% Text Node
\draw (330.2,107.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\nu $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da01617146087378374] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (157,160.4) -- (207,160.4) ;
%Straight Lines [id:da6330667182330193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (157,210) -- (207,210) ;
%Straight Lines [id:da9263312415320493] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (157,160) -- (157,210) ;
%Straight Lines [id:da7628084851578795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (207,160) -- (207,210) ;
%Straight Lines [id:da18133904293685077] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (157,110.4) -- (207,110.4) ;
%Straight Lines [id:da7814699598214488] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (157,110.4) -- (157,160.4) ;
%Straight Lines [id:da5131283223073468] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (207,110.4) -- (207,160.4) ;
%Straight Lines [id:da6434377769288159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247,187.4) -- (297,187.4) ;
%Straight Lines [id:da47836444315529614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247,137.4) -- (297,137.4) ;
%Straight Lines [id:da4884971765358931] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247,137.4) -- (247,187.4) ;
%Straight Lines [id:da18306648495791034] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (297,137.4) -- (297,187.4) ;
%Straight Lines [id:da0018986056309218124] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.5,159.4) -- (426.5,159.4) ;
%Straight Lines [id:da8248153716876425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.5,209.4) -- (426.5,209.4) ;
%Straight Lines [id:da5464810906056387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.5,159.4) -- (376.5,209.4) ;
%Straight Lines [id:da929265149995758] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (426.5,159.4) -- (426.5,209.4) ;
%Straight Lines [id:da038584937061611035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.5,109.4) -- (426.5,109.4) ;
%Straight Lines [id:da10768132677886866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.5,109.4) -- (376.5,159.4) ;
%Straight Lines [id:da02474032959343342] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (426.5,109.4) -- (426.5,159.4) ;
%Straight Lines [id:da4845556636705899] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (467,180) -- (517,180) ;
%Straight Lines [id:da640385181553704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (467,130) -- (517,130) ;
%Straight Lines [id:da6739072347206062] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (467,130) -- (467,180) ;
%Straight Lines [id:da28981231548993003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (517,130) -- (517,151.4) -- (517,180) ;

% Text Node
\draw (175.36,176.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (177.13,128.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\nu $};
% Text Node
\draw (264.96,152.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (214.8,148.8) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (390.03,177.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{f}( \nu )$};
% Text Node
\draw (394.46,124.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (434.7,148.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (484.96,145.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Straight Lines [id:da05079053094391761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (152.33,25.07) -- (202.33,25.07) ;
%Straight Lines [id:da7122086571654598] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (152.33,75.07) -- (202.33,75.07) ;
%Straight Lines [id:da7508215601896556] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (152.33,25.07) -- (152.33,75.07) ;
%Straight Lines [id:da30828606082137733] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (202.33,25.07) -- (202.33,75.07) ;
%Straight Lines [id:da3134949027318221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (152.33,75.07) -- (152.33,125.07) ;
%Straight Lines [id:da19623115333778274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (202.33,75.07) -- (202.33,125.07) ;
%Straight Lines [id:da7847177976417329] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (152.33,125.07) -- (202.33,125.07) ;
%Straight Lines [id:da52331444499642] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (152.33,173.07) -- (202.33,173.07) ;
%Straight Lines [id:da032651814212490526] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (152.33,123.07) -- (152.33,173.07) ;
%Straight Lines [id:da26617891706321584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (202.33,123.07) -- (202.33,173.07) ;
%Straight Lines [id:da915108909208759] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.67,25.73) -- (302.67,25.73) ;
%Straight Lines [id:da4058922003799166] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.67,74.73) -- (302.67,74.73) ;
%Straight Lines [id:da4545708331608981] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.67,25.73) -- (252.67,75.73) ;
%Straight Lines [id:da6096860984711252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.67,25.73) -- (302.67,75.73) ;
%Straight Lines [id:da6800363414614151] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.67,124.73) -- (252.67,174.73) ;
%Straight Lines [id:da25851523680549415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.67,124.73) -- (302.67,174.73) ;
%Straight Lines [id:da8746847100628373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.67,174.73) -- (302.67,174.73) ;
%Straight Lines [id:da6224166833194329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.67,224.33) -- (302.67,224.33) ;
%Straight Lines [id:da8431528944321545] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.67,174.33) -- (252.67,224.33) ;
%Straight Lines [id:da6564309802658216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.67,174.33) -- (302.67,224.33) ;
%Straight Lines [id:da627204718891245] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.67,124.73) -- (302.67,124.73) ;
%Straight Lines [id:da15583139460676443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.67,74.73) -- (252.67,124.73) ;
%Straight Lines [id:da30990458107776764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.67,74.73) -- (302.67,124.73) ;
%Straight Lines [id:da8630461441926401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.67,26.4) -- (402.67,26.4) ;
%Straight Lines [id:da42138010349709565] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.67,76.4) -- (402.67,76.4) ;
%Straight Lines [id:da8564219280315267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.67,26.4) -- (352.67,76.4) ;
%Straight Lines [id:da9601122878439609] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (402.67,26.4) -- (402.67,76.4) ;
%Straight Lines [id:da8849949221730876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.67,76.4) -- (352.67,126.4) ;
%Straight Lines [id:da04367700983790623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (402.67,76.4) -- (402.67,126.4) ;
%Straight Lines [id:da7183092459140741] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.67,126.4) -- (402.67,126.4) ;
%Straight Lines [id:da746333618478415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.67,224) -- (402.67,224) ;
%Straight Lines [id:da7037871618240488] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.67,174) -- (352.67,224) ;
%Straight Lines [id:da18100956312419936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (402.67,174) -- (402.67,224) ;
%Straight Lines [id:da8716898960139358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.67,174.4) -- (402.67,174.4) ;
%Straight Lines [id:da425728015920367] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.67,124.4) -- (352.67,174.4) ;
%Straight Lines [id:da3976442749981176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (402.67,124.4) -- (402.67,174.4) ;
%Straight Lines [id:da43053843346243326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (451.33,25.07) -- (501.33,25.07) ;
%Straight Lines [id:da3465274550525571] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (451.33,75.07) -- (501.33,75.07) ;
%Straight Lines [id:da034711274255569524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (451.33,25.07) -- (451.33,75.07) ;
%Straight Lines [id:da6417438500326536] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (501.33,25.07) -- (501.33,75.07) ;
%Straight Lines [id:da13770857840717388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (451.33,75.07) -- (451.33,125.07) ;
%Straight Lines [id:da34066543840544505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (501.33,75.07) -- (501.33,125.07) ;
%Straight Lines [id:da36147114294225535] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (451.33,125.07) -- (501.33,125.07) ;
%Straight Lines [id:da8533475081285885] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (451.33,173.07) -- (501.33,173.07) ;
%Straight Lines [id:da2103094926531075] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (451.33,123.07) -- (451.33,173.07) ;
%Straight Lines [id:da08697722571058075] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (501.33,123.07) -- (501.33,173.07) ;

% Text Node
\draw (204.69,91.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (140.41,93.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (170.54,93.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (170.29,40.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};
% Text Node
\draw (171.36,141.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (305.03,141.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (242.03,140.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (270.88,142.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (270.63,40.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (263.2,92.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{f}( \nu )$};
% Text Node
\draw (273.03,194.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (405.03,92.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (340.74,94.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (371.03,190.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (370.88,94.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (370.63,41.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (371.91,144.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\nu $};
% Text Node
\draw (503.69,91.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (439.41,93.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (469.54,93.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (469.29,40.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (470.36,141.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (222.41,90.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (315.91,90.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (419.41,91.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da13899027932508545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,89.4) -- (370,89.4) ;
%Straight Lines [id:da6464415811312402] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,139.4) -- (370,139.4) ;
%Straight Lines [id:da5416173198621083] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,89.4) -- (320,139.4) ;
%Straight Lines [id:da8193470267487117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,89.4) -- (370,139.4) ;
%Straight Lines [id:da9007850932077065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,139.4) -- (320,189.4) ;
%Straight Lines [id:da07606904788634161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,139.4) -- (370,189.4) ;
%Straight Lines [id:da334279601781148] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,189.4) -- (370,189.4) ;
%Straight Lines [id:da8029365144137653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,239) -- (370,239) ;
%Straight Lines [id:da2659513383787697] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,189) -- (320,239) ;
%Straight Lines [id:da2627171401861277] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,189) -- (370,239) ;
%Straight Lines [id:da5176185366081469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,90.4) -- (490,90.4) ;
%Straight Lines [id:da21507322762791825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,140.4) -- (490,140.4) ;
%Straight Lines [id:da6911180774008115] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,90.4) -- (440,140.4) ;
%Straight Lines [id:da47022245149444686] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (490,90.4) -- (490,140.4) ;
%Straight Lines [id:da14551322743457795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,140.4) -- (440,190.4) ;
%Straight Lines [id:da47514396179914586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (490,140.4) -- (490,190.4) ;
%Straight Lines [id:da9368407807875215] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,190.4) -- (490,190.4) ;
%Straight Lines [id:da14844294991467843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,240) -- (490,240) ;
%Straight Lines [id:da13974012056845986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,190) -- (440,240) ;
%Straight Lines [id:da5271561286005308] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (490,190) -- (490,240) ;

% Text Node
\draw (372.36,155.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (309.36,154.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (338.36,205.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (338.21,157.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (337.96,104.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (492.36,156.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (429.36,155.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (458.36,206.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (458.21,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (457.96,105.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da03306085264615455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,109.4) -- (390,109.4) ;
%Straight Lines [id:da6580029030812414] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,159.4) -- (390,159.4) ;
%Straight Lines [id:da16170950098092385] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,109.4) -- (340,159.4) ;
%Straight Lines [id:da41530409535269874] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390,109.4) -- (390,159.4) ;
%Straight Lines [id:da8988801177313094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,159.4) -- (340,209.4) ;
%Straight Lines [id:da6954704435607284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390,159.4) -- (390,209.4) ;
%Straight Lines [id:da9722073817516721] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,209.4) -- (390,209.4) ;
%Straight Lines [id:da3668358866313435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,259) -- (390,259) ;
%Straight Lines [id:da012170728565977229] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,209) -- (340,259) ;
%Straight Lines [id:da18681078076678426] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390,209) -- (390,259) ;

% Text Node
\draw (392.36,175.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (329.36,174.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (345.36,227.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow } \boxbar \psi _{\downarrow }$};
% Text Node
\draw (358.21,177.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (343.96,127.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow } \boxbar \psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da43684508390075305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,81.33) -- (390,81.33) ;
%Straight Lines [id:da03226357459858431] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,131.33) -- (390,131.33) ;
%Straight Lines [id:da3560608837832039] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,81.33) -- (340,131.33) ;
%Straight Lines [id:da865371706731025] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390,81.33) -- (390,131.33) ;
%Straight Lines [id:da8289522283343779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,131.33) -- (340,181.33) ;
%Straight Lines [id:da9231351249061861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390,131.33) -- (390,181.33) ;
%Straight Lines [id:da8869033180082029] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,181.33) -- (390,181.33) ;
%Straight Lines [id:da28167958346932853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,230.93) -- (390,230.93) ;
%Straight Lines [id:da5687565443249871] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,180.93) -- (340,230.93) ;
%Straight Lines [id:da6715917916082158] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390,180.93) -- (390,230.93) ;
%Straight Lines [id:da8111213130899674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390.21,81.4) -- (440.21,81.4) ;
%Straight Lines [id:da36779636525349046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390.21,131.4) -- (440.21,131.4) ;
%Straight Lines [id:da34736176868589086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440.21,81.4) -- (440.21,131.4) ;
%Straight Lines [id:da5184244271016074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440.21,131.4) -- (440.21,181.4) ;
%Straight Lines [id:da44534179115940975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390.21,181.4) -- (440.21,181.4) ;
%Straight Lines [id:da751107241844114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390.21,231) -- (440.21,231) ;
%Straight Lines [id:da090595654329925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440.21,181) -- (440.21,231) ;

% Text Node
\draw (329.36,146.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (358.36,197.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (358.21,149.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (357.96,96.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (442.57,147.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (408.57,197.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (408.42,149.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (408.17,96.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,462); %set diagram left start at 0, and has height of 462

%Straight Lines [id:da6046897744581863] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,89.4) -- (370,89.4) ;
%Straight Lines [id:da2593281955912232] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,139.4) -- (370,139.4) ;
%Straight Lines [id:da13983816109700498] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,89.4) -- (320,139.4) ;
%Straight Lines [id:da9668544232643527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,89.4) -- (370,139.4) ;
%Straight Lines [id:da2086332680808093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,139.4) -- (320,189.4) ;
%Straight Lines [id:da9958828068113953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,139.4) -- (370,189.4) ;
%Straight Lines [id:da09266407768866713] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,189.4) -- (370,189.4) ;
%Straight Lines [id:da5541786677767034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,239) -- (370,239) ;
%Straight Lines [id:da08393179280263241] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,189) -- (320,239) ;
%Straight Lines [id:da14156490547091138] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,189) -- (370,239) ;
%Straight Lines [id:da981297734593655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,288.4) -- (370,288.4) ;
%Straight Lines [id:da33322170432292286] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,238.4) -- (320,288.4) ;
%Straight Lines [id:da34295874860420417] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,238.4) -- (370,288.4) ;
%Straight Lines [id:da2553950072385164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,288.4) -- (320,338.4) ;
%Straight Lines [id:da4051880335007062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,288.4) -- (370,338.4) ;
%Straight Lines [id:da7460226139400946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,338.4) -- (370,338.4) ;
%Straight Lines [id:da7548310160387416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,388) -- (370,388) ;
%Straight Lines [id:da21622026926048699] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,338) -- (320,388) ;
%Straight Lines [id:da954926371290478] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,338) -- (370,388) ;

% Text Node
\draw (372.36,155.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (309.36,154.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (338.36,205.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (338.21,157.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (337.96,104.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (372.36,304.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g$};
% Text Node
\draw (309.36,303.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g$};
% Text Node
\draw (338.36,354.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (338.21,306.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (337.96,253.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8076849918611455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.1,28.16) -- (352.1,28.16) ;
%Straight Lines [id:da030958445241770938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.1,28.16) -- (302.1,78.16) ;
%Straight Lines [id:da3812900538334062] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.1,28.16) -- (352.1,78.16) ;
%Straight Lines [id:da5889866732748175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302,128.21) -- (302,178.21) ;
%Straight Lines [id:da5079162069628474] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352,128.21) -- (352,178.21) ;
%Straight Lines [id:da6202230869491151] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302,178.21) -- (352,178.21) ;
%Straight Lines [id:da07528125194447433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302,227.81) -- (352,227.81) ;
%Straight Lines [id:da8677775425944926] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302,177.81) -- (302,227.81) ;
%Straight Lines [id:da6405049247761936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352,177.81) -- (352,227.81) ;
%Straight Lines [id:da2954796462651814] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.17,128.07) -- (352.17,128.07) ;
%Straight Lines [id:da9069394202747473] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.17,78.07) -- (302.17,128.07) ;
%Straight Lines [id:da5420695063471841] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (352.17,78.07) -- (352.17,128.07) ;
%Straight Lines [id:da9126828628304191] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.17,78.07) -- (352.17,78.07) ;

% Text Node
\draw (320.06,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (355.36,144.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$gf$};
% Text Node
\draw (286.36,143.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$gf$};
% Text Node
\draw (320.36,194.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (320.21,146.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (303.8,97.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\Phi _{g}( \psi _{\uparrow } \boxminus \varphi _{\downarrow })$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da12013175911337148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,49.4) -- (330,49.4) ;
%Straight Lines [id:da7147129570141784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,99.4) -- (330,99.4) ;
%Straight Lines [id:da7929217532604771] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,49.4) -- (280,99.4) ;
%Straight Lines [id:da40652536079517265] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,49.4) -- (330,99.4) ;
%Straight Lines [id:da8471725741686049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,99.4) -- (280,149.4) ;
%Straight Lines [id:da28876034359993163] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,99.4) -- (330,149.4) ;
%Straight Lines [id:da314688199676621] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,149.4) -- (330,149.4) ;
%Straight Lines [id:da6100797748726997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,199) -- (330,199) ;
%Straight Lines [id:da3090445312471505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,149) -- (280,199) ;
%Straight Lines [id:da8315756099749986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,149) -- (330,199) ;

% Text Node
\draw (334.36,115.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (267.36,114.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (298.36,165.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (298.21,117.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (297.96,64.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da12013175911337148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,49.4) -- (330,49.4) ;
%Straight Lines [id:da7147129570141784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,99.4) -- (330,99.4) ;
%Straight Lines [id:da7929217532604771] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,49.4) -- (280,99.4) ;
%Straight Lines [id:da40652536079517265] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,49.4) -- (330,99.4) ;
%Straight Lines [id:da8471725741686049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,99.4) -- (280,149.4) ;
%Straight Lines [id:da28876034359993163] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,99.4) -- (330,149.4) ;
%Straight Lines [id:da314688199676621] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,149.4) -- (330,149.4) ;
%Straight Lines [id:da6100797748726997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,199) -- (330,199) ;
%Straight Lines [id:da3090445312471505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280,149) -- (280,199) ;
%Straight Lines [id:da8315756099749986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,149) -- (330,199) ;

% Text Node
\draw (334.36,115.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (267.36,114.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (298.36,165.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (298.21,117.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (297.96,64.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6126444674318733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,69.4) -- (350,69.4) ;
%Straight Lines [id:da9011307482996344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,119.4) -- (350,119.4) ;
%Straight Lines [id:da07216692954093917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,69.4) -- (300,119.4) ;
%Straight Lines [id:da19501884822652193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350,69.4) -- (350,119.4) ;
%Straight Lines [id:da4313333231478289] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,119.4) -- (300,169.4) ;
%Straight Lines [id:da4539721360798149] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,119.4) -- (350,169.4) ;
%Straight Lines [id:da6835285183085892] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,169.4) -- (350,169.4) ;
%Straight Lines [id:da8150018262170621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,219) -- (350,219) ;
%Straight Lines [id:da9564342803062799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,169) -- (300,219) ;
%Straight Lines [id:da22337314209046633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350,169) -- (350,219) ;

% Text Node
\draw (352.36,135.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (289.36,134.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (318.36,185.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (318.21,137.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (317.96,84.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7877607336673347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,106.16) -- (300,106.16) ;
%Straight Lines [id:da9759095826557274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,156.16) -- (300,156.16) ;
%Straight Lines [id:da18597563548916107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,106.16) -- (250,156.16) ;
%Straight Lines [id:da14197164508411986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,106.16) -- (300,156.16) ;
%Straight Lines [id:da6491326330399101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,156.16) -- (250,206.16) ;
%Straight Lines [id:da9720182917127591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,156.16) -- (300,206.16) ;
%Straight Lines [id:da12141680244114672] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,206.16) -- (300,206.16) ;
%Straight Lines [id:da49791644918600086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,255.76) -- (300,255.76) ;
%Straight Lines [id:da4138836260794755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,205.76) -- (250,255.76) ;
%Straight Lines [id:da8206129649227742] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,205.76) -- (300,255.76) ;
%Straight Lines [id:da07098951573509349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,107.16) -- (420,107.16) ;
%Straight Lines [id:da9043700173498049] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,157.16) -- (420,157.16) ;
%Straight Lines [id:da03856081605138628] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,107.16) -- (370,157.16) ;
%Straight Lines [id:da7019061115649218] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (420,107.16) -- (420,157.16) ;
%Straight Lines [id:da23166703294015933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,157.16) -- (370,207.16) ;
%Straight Lines [id:da7441810072854169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (420,157.16) -- (420,207.16) ;
%Straight Lines [id:da44086769485512356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,207.16) -- (420,207.16) ;
%Straight Lines [id:da9474179704968283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,256.76) -- (420,256.76) ;
%Straight Lines [id:da2811809123703888] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,206.76) -- (370,256.76) ;
%Straight Lines [id:da25714733341107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (420,206.76) -- (420,256.76) ;

% Text Node
\draw (302.36,172.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (239.36,171.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (268.36,222.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (268.21,174.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (267.96,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (236.45,150.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (236.27,198.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (305.91,151.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (305.91,199.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (422.36,173.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (359.36,172.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (388.36,223.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (388.21,175.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (387.96,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};
% Text Node
\draw (356.45,151.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (356.27,199.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (425.91,152.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (425.91,200.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da880350006360825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (309.67,89.73) -- (359.67,89.73) ;
%Straight Lines [id:da008607599705094393] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (309.67,139.73) -- (359.67,139.73) ;
%Straight Lines [id:da6977863952114813] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (309.67,89.73) -- (309.67,139.73) ;
%Straight Lines [id:da5405991405260375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (359.67,89.73) -- (359.67,139.73) ;

% Text Node
\draw (330.2,107.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\nu $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da01617146087378374] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (157,160.4) -- (207,160.4) ;
%Straight Lines [id:da6330667182330193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (157,210) -- (207,210) ;
%Straight Lines [id:da9263312415320493] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (157,160) -- (157,210) ;
%Straight Lines [id:da7628084851578795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (207,160) -- (207,210) ;
%Straight Lines [id:da18133904293685077] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (157,110.4) -- (207,110.4) ;
%Straight Lines [id:da7814699598214488] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (157,110.4) -- (157,160.4) ;
%Straight Lines [id:da5131283223073468] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (207,110.4) -- (207,160.4) ;
%Straight Lines [id:da6434377769288159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247,187.4) -- (297,187.4) ;
%Straight Lines [id:da47836444315529614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247,137.4) -- (297,137.4) ;
%Straight Lines [id:da4884971765358931] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247,137.4) -- (247,187.4) ;
%Straight Lines [id:da18306648495791034] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (297,137.4) -- (297,187.4) ;
%Straight Lines [id:da0018986056309218124] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.5,159.4) -- (426.5,159.4) ;
%Straight Lines [id:da8248153716876425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.5,209.4) -- (426.5,209.4) ;
%Straight Lines [id:da5464810906056387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.5,159.4) -- (376.5,209.4) ;
%Straight Lines [id:da929265149995758] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (426.5,159.4) -- (426.5,209.4) ;
%Straight Lines [id:da038584937061611035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.5,109.4) -- (426.5,109.4) ;
%Straight Lines [id:da10768132677886866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (376.5,109.4) -- (376.5,159.4) ;
%Straight Lines [id:da02474032959343342] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (426.5,109.4) -- (426.5,159.4) ;
%Straight Lines [id:da4845556636705899] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (467,180) -- (517,180) ;
%Straight Lines [id:da640385181553704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (467,130) -- (517,130) ;
%Straight Lines [id:da6739072347206062] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (467,130) -- (467,180) ;
%Straight Lines [id:da28981231548993003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (517,130) -- (517,151.4) -- (517,180) ;

% Text Node
\draw (175.36,176.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (177.13,128.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\nu $};
% Text Node
\draw (264.96,152.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (214.8,148.8) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (390.03,177.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{f}( \nu )$};
% Text Node
\draw (394.46,124.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (434.7,148.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (484.96,145.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6126444674318733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,69.4) -- (350,69.4) ;
%Straight Lines [id:da9011307482996344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,119.4) -- (350,119.4) ;
%Straight Lines [id:da07216692954093917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,69.4) -- (300,119.4) ;
%Straight Lines [id:da19501884822652193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350,69.4) -- (350,119.4) ;
%Straight Lines [id:da4313333231478289] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,119.4) -- (300,169.4) ;
%Straight Lines [id:da4539721360798149] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,119.4) -- (350,169.4) ;
%Straight Lines [id:da6835285183085892] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,169.4) -- (350,169.4) ;
%Straight Lines [id:da8150018262170621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,219) -- (350,219) ;
%Straight Lines [id:da9564342803062799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,169) -- (300,219) ;
%Straight Lines [id:da22337314209046633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350,169) -- (350,219) ;
%Straight Lines [id:da734246423962764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420,70.4) -- (470,70.4) ;
%Straight Lines [id:da09437309387446491] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,120.4) -- (470,120.4) ;
%Straight Lines [id:da06409569454462194] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,70.4) -- (420,120.4) ;
%Straight Lines [id:da18021061221845514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,70.4) -- (470,120.4) ;
%Straight Lines [id:da8329381663952099] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420,120.4) -- (420,170.4) ;
%Straight Lines [id:da5753797390335802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470,120.4) -- (470,170.4) ;
%Straight Lines [id:da9811180718749799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,170.4) -- (470,170.4) ;
%Straight Lines [id:da3786401686037023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420,220) -- (470,220) ;
%Straight Lines [id:da2551075913610211] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,170) -- (420,220) ;
%Straight Lines [id:da9392453839213074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,170) -- (470,220) ;

% Text Node
\draw (352.36,135.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (289.36,134.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (318.36,185.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (318.21,137.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (317.96,84.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (472.36,136.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (409.36,135.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (438.36,186.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (438.21,138.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (437.96,85.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da058128389559562565] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (137,140.4) -- (187,140.4) ;
%Straight Lines [id:da0010558742285698974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137,190) -- (187,190) ;
%Straight Lines [id:da6662309979506855] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (137,140) -- (137,190) ;
%Straight Lines [id:da09662143992227346] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (187,140) -- (187,190) ;
%Straight Lines [id:da8222388135205269] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (137,90.4) -- (187,90.4) ;
%Straight Lines [id:da8502804579873112] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (137,90.4) -- (137,140.4) ;
%Straight Lines [id:da164876835479972] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (187,90.4) -- (187,140.4) ;
%Straight Lines [id:da8244154382273323] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (227,167.4) -- (277,167.4) ;
%Straight Lines [id:da7959725167933596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (227,117.4) -- (277,117.4) ;
%Straight Lines [id:da9118498884257333] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (227,117.4) -- (227,167.4) ;
%Straight Lines [id:da751537279467005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (277,117.4) -- (277,167.4) ;
%Straight Lines [id:da07409854563708307] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (356.5,139.4) -- (406.5,139.4) ;
%Straight Lines [id:da7233637478770722] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (356.5,189.4) -- (406.5,189.4) ;
%Straight Lines [id:da3022313686100444] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (356.5,139.4) -- (356.5,189.4) ;
%Straight Lines [id:da6306974635008806] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (406.5,139.4) -- (406.5,189.4) ;
%Straight Lines [id:da8492887838277917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356.5,89.4) -- (406.5,89.4) ;
%Straight Lines [id:da9138731800437538] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (356.5,89.4) -- (356.5,139.4) ;
%Straight Lines [id:da5064741366305302] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (406.5,89.4) -- (406.5,139.4) ;
%Straight Lines [id:da7120131855311743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (447,160) -- (497,160) ;
%Straight Lines [id:da19600883358793575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (447,110) -- (497,110) ;
%Straight Lines [id:da9761858166044702] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (447,110) -- (447,160) ;
%Straight Lines [id:da48540221033668707] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (497,110) -- (497,160) ;

% Text Node
\draw (155.36,156.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (157.13,108.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\nu $};
% Text Node
\draw (244.96,132.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (194.8,128.8) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (370.03,157.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{f}( \nu )$};
% Text Node
\draw (374.46,104.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (414.7,128.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (464.96,125.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,538); %set diagram left start at 0, and has height of 538

%Straight Lines [id:da05079053094391761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (152.33,25.07) -- (202.33,25.07) ;
%Straight Lines [id:da7122086571654598] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.33,75.07) -- (202.33,75.07) ;
%Straight Lines [id:da7508215601896556] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.33,25.07) -- (152.33,75.07) ;
%Straight Lines [id:da30828606082137733] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (202.33,25.07) -- (202.33,75.07) ;
%Straight Lines [id:da3134949027318221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (152.33,75.07) -- (152.33,125.07) ;
%Straight Lines [id:da19623115333778274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.33,75.07) -- (202.33,125.07) ;
%Straight Lines [id:da7847177976417329] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.33,125.07) -- (202.33,125.07) ;
%Straight Lines [id:da52331444499642] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.33,173.07) -- (202.33,173.07) ;
%Straight Lines [id:da032651814212490526] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.33,123.07) -- (152.33,173.07) ;
%Straight Lines [id:da26617891706321584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (202.33,123.07) -- (202.33,173.07) ;
%Straight Lines [id:da915108909208759] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.67,25.73) -- (302.67,25.73) ;
%Straight Lines [id:da4058922003799166] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (252.67,74.73) -- (302.67,74.73) ;
%Straight Lines [id:da4545708331608981] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (252.67,25.73) -- (252.67,75.73) ;
%Straight Lines [id:da6096860984711252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (302.67,25.73) -- (302.67,75.73) ;
%Straight Lines [id:da6800363414614151] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.67,124.73) -- (252.67,174.73) ;
%Straight Lines [id:da25851523680549415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.67,124.73) -- (302.67,174.73) ;
%Straight Lines [id:da8746847100628373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (252.67,174.73) -- (302.67,174.73) ;
%Straight Lines [id:da6224166833194329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.67,224.33) -- (302.67,224.33) ;
%Straight Lines [id:da8431528944321545] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (252.67,174.33) -- (252.67,224.33) ;
%Straight Lines [id:da6564309802658216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (302.67,174.33) -- (302.67,224.33) ;
%Straight Lines [id:da627204718891245] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (252.67,124.73) -- (302.67,124.73) ;
%Straight Lines [id:da15583139460676443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (252.67,74.73) -- (252.67,124.73) ;
%Straight Lines [id:da30990458107776764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (302.67,74.73) -- (302.67,124.73) ;
%Straight Lines [id:da8630461441926401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.67,26.4) -- (402.67,26.4) ;
%Straight Lines [id:da42138010349709565] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.67,76.4) -- (402.67,76.4) ;
%Straight Lines [id:da8564219280315267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.67,26.4) -- (352.67,76.4) ;
%Straight Lines [id:da9601122878439609] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.67,26.4) -- (402.67,76.4) ;
%Straight Lines [id:da8849949221730876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.67,76.4) -- (352.67,126.4) ;
%Straight Lines [id:da04367700983790623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (402.67,76.4) -- (402.67,126.4) ;
%Straight Lines [id:da7183092459140741] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.67,126.4) -- (402.67,126.4) ;
%Straight Lines [id:da746333618478415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.67,224) -- (402.67,224) ;
%Straight Lines [id:da7037871618240488] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.67,174) -- (352.67,224) ;
%Straight Lines [id:da18100956312419936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.67,174) -- (402.67,224) ;
%Straight Lines [id:da8716898960139358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.67,174.4) -- (402.67,174.4) ;
%Straight Lines [id:da425728015920367] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.67,124.4) -- (352.67,174.4) ;
%Straight Lines [id:da3976442749981176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.67,124.4) -- (402.67,174.4) ;
%Straight Lines [id:da43053843346243326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (451.33,25.07) -- (501.33,25.07) ;
%Straight Lines [id:da3465274550525571] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (451.33,75.07) -- (501.33,75.07) ;
%Straight Lines [id:da034711274255569524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (451.33,25.07) -- (451.33,75.07) ;
%Straight Lines [id:da6417438500326536] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (501.33,25.07) -- (501.33,75.07) ;
%Straight Lines [id:da13770857840717388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (451.33,75.07) -- (451.33,125.07) ;
%Straight Lines [id:da34066543840544505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (501.33,75.07) -- (501.33,125.07) ;
%Straight Lines [id:da36147114294225535] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (451.33,125.07) -- (501.33,125.07) ;
%Straight Lines [id:da8533475081285885] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (451.33,173.07) -- (501.33,173.07) ;
%Straight Lines [id:da2103094926531075] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (451.33,123.07) -- (451.33,173.07) ;
%Straight Lines [id:da08697722571058075] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (501.33,123.07) -- (501.33,173.07) ;

% Text Node
\draw (204.69,91.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (140.41,93.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (170.54,93.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (170.29,40.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};
% Text Node
\draw (171.36,141.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (305.03,141.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (242.03,140.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (270.88,142.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (270.63,40.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (263.2,92.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{f}( \nu )$};
% Text Node
\draw (273.03,194.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (405.03,92.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (340.74,94.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (371.03,190.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (370.88,94.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (370.63,41.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (371.91,144.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\nu $};
% Text Node
\draw (503.69,91.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (439.41,93.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (469.54,93.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (469.29,40.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (470.36,141.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (222.41,90.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (315.91,90.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (419.41,91.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4426429969536335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,69.4) -- (350,69.4) ;
%Straight Lines [id:da2504511537594232] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,119.4) -- (350,119.4) ;
%Straight Lines [id:da7272183356471636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,69.4) -- (300,119.4) ;
%Straight Lines [id:da042126406126094085] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (350,69.4) -- (350,119.4) ;
%Straight Lines [id:da83419492856864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,119.4) -- (300,169.4) ;
%Straight Lines [id:da9599049551961474] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (350,119.4) -- (350,169.4) ;
%Straight Lines [id:da37442386644156045] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,169.4) -- (350,169.4) ;
%Straight Lines [id:da7887706646631184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,219) -- (350,219) ;
%Straight Lines [id:da4453496877187064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,169) -- (300,219) ;
%Straight Lines [id:da7411426642501175] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (350,169) -- (350,219) ;

% Text Node
\draw (354.36,135.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (287.36,134.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (318.36,185.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$id$};
% Text Node
\draw (318.21,137.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (317.96,84.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$id$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da03440372805118108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,89.4) -- (370,89.4) ;
%Straight Lines [id:da3467122183409027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,139.4) -- (370,139.4) ;
%Straight Lines [id:da9294714022162772] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,89.4) -- (320,139.4) ;
%Straight Lines [id:da44799266035288454] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370,89.4) -- (370,139.4) ;
%Straight Lines [id:da367430387595328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,139.4) -- (320,189.4) ;
%Straight Lines [id:da3495006491228011] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,139.4) -- (370,189.4) ;
%Straight Lines [id:da45944916869743424] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,189.4) -- (370,189.4) ;
%Straight Lines [id:da046351991268849924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,239) -- (370,239) ;
%Straight Lines [id:da6109129115674851] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,189) -- (320,239) ;
%Straight Lines [id:da36770346440362345] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370,189) -- (370,239) ;

% Text Node
\draw (374.36,155.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (307.36,154.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (338.36,205.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$id$};
% Text Node
\draw (338.21,157.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (337.96,104.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$id$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da13899027932508545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,89.4) -- (370,89.4) ;
%Straight Lines [id:da6464415811312402] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,139.4) -- (370,139.4) ;
%Straight Lines [id:da5416173198621083] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,89.4) -- (320,139.4) ;
%Straight Lines [id:da8193470267487117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,89.4) -- (370,139.4) ;
%Straight Lines [id:da9007850932077065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,139.4) -- (320,189.4) ;
%Straight Lines [id:da07606904788634161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,139.4) -- (370,189.4) ;
%Straight Lines [id:da334279601781148] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,189.4) -- (370,189.4) ;
%Straight Lines [id:da8029365144137653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,239) -- (370,239) ;
%Straight Lines [id:da2659513383787697] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320,189) -- (320,239) ;
%Straight Lines [id:da2627171401861277] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,189) -- (370,239) ;
%Straight Lines [id:da5176185366081469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,90.4) -- (490,90.4) ;
%Straight Lines [id:da21507322762791825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,140.4) -- (490,140.4) ;
%Straight Lines [id:da6911180774008115] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,90.4) -- (440,140.4) ;
%Straight Lines [id:da47022245149444686] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (490,90.4) -- (490,140.4) ;
%Straight Lines [id:da14551322743457795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,140.4) -- (440,190.4) ;
%Straight Lines [id:da47514396179914586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (490,140.4) -- (490,190.4) ;
%Straight Lines [id:da9368407807875215] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,190.4) -- (490,190.4) ;
%Straight Lines [id:da14844294991467843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,240) -- (490,240) ;
%Straight Lines [id:da13974012056845986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,190) -- (440,240) ;
%Straight Lines [id:da5271561286005308] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (490,190) -- (490,240) ;

% Text Node
\draw (372.36,155.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (309.36,154.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (338.36,205.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (338.21,157.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (337.96,104.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (492.36,156.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (429.36,155.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (458.36,206.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (458.21,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (457.96,105.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da43684508390075305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,81.33) -- (390,81.33) ;
%Straight Lines [id:da03226357459858431] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,131.33) -- (390,131.33) ;
%Straight Lines [id:da3560608837832039] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,81.33) -- (340,131.33) ;
%Straight Lines [id:da865371706731025] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390,81.33) -- (390,131.33) ;
%Straight Lines [id:da8289522283343779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,131.33) -- (340,181.33) ;
%Straight Lines [id:da9231351249061861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390,131.33) -- (390,181.33) ;
%Straight Lines [id:da8869033180082029] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,181.33) -- (390,181.33) ;
%Straight Lines [id:da28167958346932853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,230.93) -- (390,230.93) ;
%Straight Lines [id:da5687565443249871] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,180.93) -- (340,230.93) ;
%Straight Lines [id:da6715917916082158] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390,180.93) -- (390,230.93) ;
%Straight Lines [id:da8111213130899674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390.21,81.4) -- (440.21,81.4) ;
%Straight Lines [id:da36779636525349046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390.21,131.4) -- (440.21,131.4) ;
%Straight Lines [id:da34736176868589086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440.21,81.4) -- (440.21,131.4) ;
%Straight Lines [id:da5184244271016074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440.21,131.4) -- (440.21,181.4) ;
%Straight Lines [id:da44534179115940975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390.21,181.4) -- (440.21,181.4) ;
%Straight Lines [id:da751107241844114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (390.21,231) -- (440.21,231) ;
%Straight Lines [id:da090595654329925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440.21,181) -- (440.21,231) ;

% Text Node
\draw (329.36,146.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (358.36,197.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (358.21,149.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (357.96,96.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (442.57,147.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (408.57,197.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (408.42,149.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (408.17,96.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da00008000044427847186] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,89.4) -- (370,89.4) ;
%Straight Lines [id:da2552595270545339] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,139.4) -- (370,139.4) ;
%Straight Lines [id:da6616856324833771] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,89.4) -- (320,139.4) ;
%Straight Lines [id:da016134650453832333] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370,89.4) -- (370,139.4) ;
%Straight Lines [id:da9818257217315848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,139.4) -- (320,189.4) ;
%Straight Lines [id:da7285356199340498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,139.4) -- (370,189.4) ;
%Straight Lines [id:da6029609429962096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,189.4) -- (370,189.4) ;
%Straight Lines [id:da6045464872574905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,239) -- (370,239) ;
%Straight Lines [id:da9927263086161051] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,189) -- (320,239) ;
%Straight Lines [id:da8730134880207622] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370,189) -- (370,239) ;
%Straight Lines [id:da5417076208190046] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.21,89.47) -- (420.21,89.47) ;
%Straight Lines [id:da8383586348148682] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370.21,139.47) -- (420.21,139.47) ;
%Straight Lines [id:da6705329510687946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420.21,89.47) -- (420.21,139.47) ;
%Straight Lines [id:da25205871435134797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420.21,139.47) -- (420.21,189.47) ;
%Straight Lines [id:da20099878071031385] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370.21,189.47) -- (420.21,189.47) ;
%Straight Lines [id:da7113829432521702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.21,239.07) -- (420.21,239.07) ;
%Straight Lines [id:da11770230248726044] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420.21,189.07) -- (420.21,239.07) ;

% Text Node
\draw (309.36,154.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (338.36,205.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow }$};
% Text Node
\draw (338.21,157.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U_{f}$};
% Text Node
\draw (337.96,104.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow }$};
% Text Node
\draw (422.57,155.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (388.57,205.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\downarrow }$};
% Text Node
\draw (388.42,157.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U_{f}$};
% Text Node
\draw (388.17,104.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{\uparrow }$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9398838924202403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,89.4) -- (370,89.4) ;
%Straight Lines [id:da8205455015333917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,139.4) -- (370,139.4) ;
%Straight Lines [id:da4224705517923174] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,89.4) -- (320,139.4) ;
%Straight Lines [id:da16147323280777293] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370,89.4) -- (370,139.4) ;
%Straight Lines [id:da5579317908271619] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,139.4) -- (320,189.4) ;
%Straight Lines [id:da7466220934178909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,139.4) -- (370,189.4) ;
%Straight Lines [id:da09537984355276807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,189.4) -- (370,189.4) ;
%Straight Lines [id:da5151913171643332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,239) -- (370,239) ;
%Straight Lines [id:da2880151417923552] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,189) -- (320,239) ;
%Straight Lines [id:da7759344661080322] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370,189) -- (370,239) ;

% Text Node
\draw (372.36,155.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (309.36,154.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (325.36,207.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\downarrow } \boxbar \psi _{\downarrow }$};
% Text Node
\draw (338.21,157.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (323.96,107.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi _{\uparrow } \boxbar \psi _{\uparrow }$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2445583010717286] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.67,90) -- (270.67,90) ;
%Straight Lines [id:da9552851774325127] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.67,140) -- (270.67,140) ;
%Straight Lines [id:da047434700578410705] 
\draw    (220.67,90) -- (220.67,140) ;
%Straight Lines [id:da2183884933274819] 
\draw    (270.67,90) -- (270.67,140) ;
%Straight Lines [id:da7559042275288593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.67,190) -- (270.67,190) ;
%Straight Lines [id:da06860105540137951] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.67,140) -- (220.67,190) ;
%Straight Lines [id:da5609923808203781] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270.67,140) -- (270.67,190) ;

% Text Node
\draw (273.03,108.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (210.03,108.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (241.28,157.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi $};
% Text Node
\draw (238.28,113.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};

\end{tikzpicture}

 \end{center}
 \noindent as a vertical composition
 \begin{center}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da28874292428979165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,139.67) -- (380,139.67) ;
%Straight Lines [id:da11828623117463921] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,89.33) -- (380,89.33) ;
%Straight Lines [id:da6656730098346864] 
\draw    (330,139.67) -- (330,189.67) ;
%Straight Lines [id:da966298221694141] 
\draw    (380,139.67) -- (380,189.67) ;
%Straight Lines [id:da251318557115644] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,189.67) -- (380,189.67) ;
%Straight Lines [id:da29359312696796724] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,89.33) -- (330,139.67) ;
%Straight Lines [id:da3710613093907612] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,89.33) -- (380,139.67) ;

% Text Node
\draw (382.36,158.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (319.36,158.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (334.53,106.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi_f( \varphi )$};
% Text Node
\draw (347.61,163.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3732577771019403] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.67,110) -- (290.67,110) ;
%Straight Lines [id:da8705621860545717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.67,160) -- (290.67,160) ;
%Straight Lines [id:da8275766611643836] 
\draw    (240.67,110) -- (240.67,160) ;
%Straight Lines [id:da8796177400972672] 
\draw    (290.67,110) -- (290.67,160) ;
%Straight Lines [id:da8460106089759911] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.67,210) -- (290.67,210) ;
%Straight Lines [id:da3705821418131383] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.67,160) -- (240.67,210) ;
%Straight Lines [id:da9166527027293881] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (290.67,160) -- (290.67,210) ;
%Straight Lines [id:da45067916983054634] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.48,260.18) -- (290.48,260.18) ;
%Straight Lines [id:da1411036013381889] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.48,210.18) -- (240.48,260.18) ;
%Straight Lines [id:da5276237910818374] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (290.48,210.18) -- (290.48,260.18) ;

% Text Node
\draw (293.03,128.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (230.03,128.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (261.28,177.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi $};
% Text Node
\draw (258.28,133.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (261.09,227.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi '$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6828181409960372] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130.67,131) -- (180.67,131) ;
%Straight Lines [id:da05199731719367395] 
\draw    (130.67,81) -- (130.67,131) ;
%Straight Lines [id:da6606565676206383] 
\draw    (180.67,81) -- (180.67,131) ;
%Straight Lines [id:da1907570330739895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130.67,181) -- (180.67,181) ;
%Straight Lines [id:da7106520960110705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130.67,131) -- (130.67,181) ;
%Straight Lines [id:da622865770980842] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180.67,131) -- (180.67,181) ;
%Straight Lines [id:da11724924997581931] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130.67,81) -- (180.67,81) ;
%Straight Lines [id:da20439014667340505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.67,130.2) -- (290.67,130.2) ;
%Straight Lines [id:da8833082519248153] 
\draw    (240.67,180.2) -- (240.67,130.2) ;
%Straight Lines [id:da6125116385146058] 
\draw    (290.67,180.2) -- (290.67,130.2) ;
%Straight Lines [id:da07764542129889596] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.67,80.2) -- (290.67,80.2) ;
%Straight Lines [id:da3012926594723019] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.67,130.2) -- (240.67,80.2) ;
%Straight Lines [id:da2409265917768142] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (290.67,130.2) -- (290.67,80.2) ;
%Straight Lines [id:da9655192759660784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.67,180.2) -- (290.67,180.2) ;

% Text Node
\draw (183.03,99.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (120.03,99.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (151.28,148.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi $};
% Text Node
\draw (148.28,104.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (294.23,148.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (229.23,147.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (250.28,100.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{f}( \varphi )$};
% Text Node
\draw (259.88,150) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (201.63,125.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8366495471437531] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170.17,60) -- (220.17,60) ;
%Straight Lines [id:da4717483188484507] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170.17,110) -- (220.17,110) ;
%Straight Lines [id:da42228824739328685] 
\draw    (170.17,60) -- (170.17,110) ;
%Straight Lines [id:da23403035314479748] 
\draw    (220.17,60) -- (220.17,110) ;
%Straight Lines [id:da25389085118673604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170.17,160) -- (220.17,160) ;
%Straight Lines [id:da12396218353367239] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170.17,110) -- (170.17,160) ;
%Straight Lines [id:da793581085193028] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.17,110) -- (220.17,160) ;
%Straight Lines [id:da008480636194071134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (169.98,210.18) -- (219.98,210.18) ;
%Straight Lines [id:da6098413295995782] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (169.98,160.18) -- (169.98,210.18) ;
%Straight Lines [id:da831642000491575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (219.98,160.18) -- (219.98,210.18) ;
%Straight Lines [id:da04328955523004807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.27,110.8) -- (330.27,110.8) ;
%Straight Lines [id:da849480396367011] 
\draw    (280.27,160.8) -- (280.27,110.8) ;
%Straight Lines [id:da8834845639273626] 
\draw    (330.27,160.8) -- (330.27,110.8) ;
%Straight Lines [id:da08805289795177962] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.27,60.8) -- (330.27,60.8) ;
%Straight Lines [id:da22403182928225962] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.27,110.8) -- (280.27,60.8) ;
%Straight Lines [id:da33053635367825784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330.27,110.8) -- (330.27,60.8) ;
%Straight Lines [id:da9185415541268412] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.27,160.8) -- (330.27,160.8) ;
%Straight Lines [id:da5056117920045258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (279.98,211) -- (329.98,211) ;
%Straight Lines [id:da5560040001462767] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (279.98,161) -- (279.98,211) ;
%Straight Lines [id:da1786408682414633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (329.98,161) -- (329.98,211) ;

% Text Node
\draw (222.53,78.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (159.53,78.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (190.78,127.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi $};
% Text Node
\draw (187.78,83.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (190.59,177.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi '$};
% Text Node
\draw (333.83,128.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (268.83,128.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (289.88,81.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{f}( \varphi )$};
% Text Node
\draw (299.48,130.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (241.23,125.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (300.59,178.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi '$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da24408818348645434] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150.67,151) -- (200.67,151) ;
%Straight Lines [id:da9901106559971202] 
\draw    (150.67,101) -- (150.67,151) ;
%Straight Lines [id:da6493883586538594] 
\draw    (200.67,101) -- (200.67,151) ;
%Straight Lines [id:da35893758041805846] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150.67,201) -- (200.67,201) ;
%Straight Lines [id:da07803480791317785] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150.67,151) -- (150.67,201) ;
%Straight Lines [id:da31719016587628135] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200.67,151) -- (200.67,201) ;
%Straight Lines [id:da6856670327422498] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150.67,101) -- (200.67,101) ;
%Straight Lines [id:da4049492205000883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260.67,150.2) -- (310.67,150.2) ;
%Straight Lines [id:da01703421630780988] 
\draw    (260.67,200.2) -- (260.67,150.2) ;
%Straight Lines [id:da37226033482190424] 
\draw    (310.67,200.2) -- (310.67,150.2) ;
%Straight Lines [id:da7461992049538707] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260.67,100.2) -- (310.67,100.2) ;
%Straight Lines [id:da35586078576073377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260.67,150.2) -- (260.67,100.2) ;
%Straight Lines [id:da2884075754329434] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310.67,150.2) -- (310.67,100.2) ;
%Straight Lines [id:da2992040971757608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260.67,200.2) -- (310.67,200.2) ;

% Text Node
\draw (203.03,119.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (140.03,119.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (171.28,168.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi '$};
% Text Node
\draw (168.28,124.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (314.23,168.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (249.23,167.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (270.28,120.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{f}( \varphi ')$};
% Text Node
\draw (279.88,170) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (221.63,145.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2459680617728729] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190.17,80) -- (240.17,80) ;
%Straight Lines [id:da027282204812957955] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190.17,130) -- (240.17,130) ;
%Straight Lines [id:da06412705148090891] 
\draw    (190.17,80) -- (190.17,130) ;
%Straight Lines [id:da31757578750209603] 
\draw    (240.17,80) -- (240.17,130) ;
%Straight Lines [id:da029583556855781623] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190.17,180) -- (240.17,180) ;
%Straight Lines [id:da9180181880825868] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190.17,130) -- (190.17,180) ;
%Straight Lines [id:da7734930815920026] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.17,130) -- (240.17,180) ;
%Straight Lines [id:da6472171455133389] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189.98,230.18) -- (239.98,230.18) ;
%Straight Lines [id:da12537360115227525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189.98,180.18) -- (189.98,230.18) ;
%Straight Lines [id:da30004542188551375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (239.98,180.18) -- (239.98,230.18) ;
%Straight Lines [id:da1804583418378336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.27,129.8) -- (350.27,129.8) ;
%Straight Lines [id:da3094293255851368] 
\draw    (300.27,180) -- (300.27,230) ;
%Straight Lines [id:da45848065471983157] 
\draw    (350.27,180) -- (350.27,230) ;
%Straight Lines [id:da7105356124618076] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.27,79.8) -- (350.27,79.8) ;
%Straight Lines [id:da7943072126904615] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.27,129.8) -- (300.27,79.8) ;
%Straight Lines [id:da8175580500673032] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350.27,129.8) -- (350.27,79.8) ;
%Straight Lines [id:da1947867564557707] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.27,180) -- (350.27,180) ;
%Straight Lines [id:da3675286328937265] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.27,230) -- (350.27,230) ;
%Straight Lines [id:da9296924517697956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (299.98,179.8) -- (299.98,129.8) ;
%Straight Lines [id:da9422041170696678] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (349.98,179.8) -- (349.98,129.8) ;

% Text Node
\draw (242.53,98.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (179.53,98.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (210.78,147.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi $};
% Text Node
\draw (207.78,103.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (210.59,197.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varphi '$};
% Text Node
\draw (289.83,199.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (354.03,198.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (308.68,99.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{f}( \varphi )$};
% Text Node
\draw (318.28,199.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$U$};
% Text Node
\draw (261.23,145.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$=$};
% Text Node
\draw (309.48,149.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{f}( \varphi ')$};

\end{tikzpicture}
